Real Springer fibers and odd arc algebras

We give a topological description of the two-row Springer fiber over the real numbers. We show its cohomology ring coincides with the oddification of the cohomology ring of the complex Springer fiber introduced by Lauda-Russell. We also realize Ozsv\'ath-Rasmussen-Szab\'o odd TQFT from pullbacks and exceptional pushforwards along inclusion and projection maps between hypertori. Using these results, we construct the odd arc algebra as a convolution algebra over components of the real Springer fiber, giving an odd analogue of a construction of Stroppel-Webster.

==> pictures/birthmerge.tex <==
 \tikzdiagh[scale=.5]{
	\draw (2,0) .. controls (2,.-.25) and (3,-.25) .. (3,0);
	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (2,0) -- (2,2);
	\draw (3,0) -- (3,2);
	%
	\draw (2,2) .. controls (2,1.75) and (3,1.75) .. (3,2);
	\draw[dashed] (2,2) .. controls (2,2.25) and (3,2.25) .. (3,2);
	%
	%
	\draw (0,2) .. controls (0,1) and (1,1) .. (1,2);
	%
	\draw (0,2) .. controls (0,1.75) and (1,1.75) .. (1,2);
	\draw[dashed] (0,2) .. controls (0,2.25) and (1,2.25) .. (1,2);
	%
	%
	\draw (0,2) .. controls (0,3) and (1,3) .. (1,4);
	\draw (1,2) .. controls (1,3) and (2,3) .. (2,2);
	\draw (3,2) .. controls (3,3) and (2,3) .. (2,4);
%	%
%	\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
%	\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
%	\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
%	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	\draw (1,4) .. controls (1,3.75) and (2,3.75) .. (2,4);
	\draw (1,4) .. controls (1,4.25) and (2,4.25) .. (2,4);
	%
	\draw [<-] (1.15,2.15) -- (1.85,2.15);
}

==> pictures/birthtube.tex <==
\tikzdiagh[scale=.5]{
  \begin{scope}[shift={(2,0)}]
	\draw (1,2) .. controls (1,1) and (2,1) .. (2,2);
	%
	\draw (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
	\draw (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
  \end{scope}
%
%
	\draw (1,0) .. controls (1,.-.25) and (2,-.25) .. (2,0);
	\draw[dashed] (1,0) .. controls (1,.25) and (2,.25) .. (2,0);
	%
	\draw (1,0) -- (1,2);
	\draw (2,0) -- (2,2);
	%
	\draw (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
	\draw (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
}


==> pictures/birthtwist.tex <==
 \tikzdiagh[scale=.5]{
 
  \begin{scope}[shift={(0,2)}]
		%\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
		%\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
		%\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
		%\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
		%
		\draw (0,0) .. controls (0,1) and (2,1) .. (2,2);
		\draw (1,0) .. controls (1,1) and (3,1) .. (3,2);
		\draw (2,0) .. controls (2,1) and (0,1) .. (0,2);
		\draw (3,0) .. controls (3,1) and (1,1) .. (1,2);
		%
		\draw (0,2) .. controls (0,1.75) and (1,1.75) .. (1,2);
		\draw (0,2) .. controls (0,2.25) and (1,2.25) .. (1,2);
		\draw (2,2) .. controls (2,1.75) and (3,1.75) .. (3,2);
		\draw (2,2) .. controls (2,2.25) and (3,2.25) .. (3,2);
		%
  \end{scope}
 
 
	\draw (2,0) .. controls (2,.-.25) and (3,-.25) .. (3,0);
	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (2,0) -- (2,2);
	\draw (3,0) -- (3,2);
	%
	\draw (2,2) .. controls (2,1.75) and (3,1.75) .. (3,2);
	\draw[dashed] (2,2) .. controls (2,2.25) and (3,2.25) .. (3,2);
	%
	%
	\draw (0,2) .. controls (0,1) and (1,1) .. (1,2);
	%
	\draw (0,2) .. controls (0,1.75) and (1,1.75) .. (1,2);
	\draw[dashed] (0,2) .. controls (0,2.25) and (1,2.25) .. (1,2);
	%
}

==> pictures/merge.tex <==
\tikzdiagh[scale=.5]{
	\draw (0,0) .. controls (0,1) and (1,1) .. (1,2);
	\draw (1,0) .. controls (1,1) and (2,1) .. (2,0);
	\draw (3,0) .. controls (3,1) and (2,1) .. (2,2);
	%
	\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
	\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	\draw (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
	\draw (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
	%
	\draw [->] (1.15,.15) -- (1.85,.15);
}

==> pictures/mergeop.tex <==
\tikzdiagh[scale=.5]{
	\draw (0,0) .. controls (0,1) and (1,1) .. (1,2);
	\draw (1,0) .. controls (1,1) and (2,1) .. (2,0);
	\draw (3,0) .. controls (3,1) and (2,1) .. (2,2);
	%
	\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
	\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	\draw (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
	\draw (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
	%
	\draw [<-] (1.15,.15) -- (1.85,.15);
}

==> pictures/mergetubetwist.tex <==
\tikzdiagh[scale=.5]{
  \begin{scope}[shift={(1,2)}]
		%\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
		%\draw (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
		%\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
		%\draw (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
		%
		\draw (0,0) .. controls (0,1) and (2,1) .. (2,2);
		\draw (1,0) .. controls (1,1) and (3,1) .. (3,2);
		\draw (2,0) .. controls (2,1) and (0,1) .. (0,2);
		\draw (3,0) .. controls (3,1) and (1,1) .. (1,2);
		%
		\draw (0,2) .. controls (0,1.75) and (1,1.75) .. (1,2);
		\draw (0,2) .. controls (0,2.25) and (1,2.25) .. (1,2);
		\draw (2,2) .. controls (2,1.75) and (3,1.75) .. (3,2);
		\draw (2,2) .. controls (2,2.25) and (3,2.25) .. (3,2);
		%
  \end{scope}
%
%
%
	\draw (0,0) .. controls (0,1) and (1,1) .. (1,2);
	\draw (1,0) .. controls (1,1) and (2,1) .. (2,0);
	\draw (3,0) .. controls (3,1) and (2,1) .. (2,2);
	%
	\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
	\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
	\draw[dashed] (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
	%
	\draw [->] (1.15,.15) -- (1.85,.15);
%
%
	\draw (4,0) .. controls (4,-.25) and (5,-.25) .. (5,0);
	\draw[dashed] (4,0) .. controls (4,.25) and (5,.25) .. (5,0);
	%
	\draw (3,2) .. controls (3,1.75) and (4,1.75) .. (4,2);
	\draw[dashed] (3,2) .. controls (3,2.25) and (4,2.25) .. (4,2);
	%
	\draw (4,0) .. controls (4,1) and (3,1) .. (3,2);
	\draw (5,0) .. controls (5,1) and (4,1) .. (4,2);
%
}

==> pictures/split.tex <==
\tikzdiagh[xscale=.5,yscale=-.5]{
	\draw (0,0) .. controls (0,1) and (1,1) .. (1,2);
	\draw (1,0) .. controls (1,1) and (2,1) .. (2,0);
	\draw (3,0) .. controls (3,1) and (2,1) .. (2,2);
	%
	\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
	\draw (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
	\draw (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	\draw[dashed] (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
	\draw (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
	%
	\draw [->] (1.25,.45) -- (1.75,-.15);
}

==> pictures/splitAndTwist.tex <==
\tikzdiagc[xscale=.5,yscale=-.5]{
  \begin{scope}[shift={(0,-2)}]
		\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
		\draw (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
		\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
		\draw (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
		%
		\draw (0,0) .. controls (0,1) and (2,1) .. (2,2);
		\draw (1,0) .. controls (1,1) and (3,1) .. (3,2);
		\draw (2,0) .. controls (2,1) and (0,1) .. (0,2);
		\draw (3,0) .. controls (3,1) and (1,1) .. (1,2);
		%
		\draw (0,2) .. controls (0,1.75) and (1,1.75) .. (1,2);
		\draw[dashed] (0,2) .. controls (0,2.25) and (1,2.25) .. (1,2);
		\draw (2,2) .. controls (2,1.75) and (3,1.75) .. (3,2);
		\draw[dashed] (2,2) .. controls (2,2.25) and (3,2.25) .. (3,2);
		%
  \end{scope}
	%
	%
	%
	\draw (0,0) .. controls (0,1) and (1,1) .. (1,2);
	\draw (1,0) .. controls (1,1) and (2,1) .. (2,0);
	\draw (3,0) .. controls (3,1) and (2,1) .. (2,2);
	%
	%\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
	%\draw (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	%\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
	%\draw (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	\draw[dashed] (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
	\draw (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
	%
	\draw [->] (1.25,.45) -- (1.75,-.15);
	%
}

==> pictures/splitdeath.tex <==
 \tikzdiagh[xscale=.5,yscale=-.5]{
	\draw (2,0) .. controls (2,.-.25) and (3,-.25) .. (3,0);
	\draw (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (2,0) -- (2,2);
	\draw (3,0) -- (3,2);
	%
	\draw[dashed]  (2,2) .. controls (2,1.75) and (3,1.75) .. (3,2);
	\draw(2,2) .. controls (2,2.25) and (3,2.25) .. (3,2);
	%
	%
	\draw (0,2) .. controls (0,1) and (1,1) .. (1,2);
	%
	\draw[dashed] (0,2) .. controls (0,1.75) and (1,1.75) .. (1,2);
	\draw (0,2) .. controls (0,2.25) and (1,2.25) .. (1,2);
	%
	\draw[<-] (.5,.5) [partial ellipse=90:360:3ex and 1ex];
	%
	%
	\draw (0,2) .. controls (0,3) and (1,3) .. (1,4);
	\draw (1,2) .. controls (1,3) and (2,3) .. (2,2);
	\draw (3,2) .. controls (3,3) and (2,3) .. (2,4);
	%
	\draw[dashed]  (1,4) .. controls (1,3.75) and (2,3.75) .. (2,4);
	\draw (1,4) .. controls (1,4.25) and (2,4.25) .. (2,4);
	%
	\draw [<-] (1.25,2.45) -- (1.75,1.85);
}

==> pictures/splitdeathop.tex <==
 \tikzdiagh[xscale=-.5,yscale=-.5]{
	\draw (2,0) .. controls (2,.-.25) and (3,-.25) .. (3,0);
	\draw (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (2,0) -- (2,2);
	\draw (3,0) -- (3,2);
	%
	\draw[dashed]  (2,2) .. controls (2,1.75) and (3,1.75) .. (3,2);
	\draw(2,2) .. controls (2,2.25) and (3,2.25) .. (3,2);
	%
	%
	\draw (0,2) .. controls (0,1) and (1,1) .. (1,2);
	%
	\draw[dashed] (0,2) .. controls (0,1.75) and (1,1.75) .. (1,2);
	\draw (0,2) .. controls (0,2.25) and (1,2.25) .. (1,2);
	%
	\draw[<-] (.5,.5) [partial ellipse=90:360:3ex and 1ex];
	%
	%
	\draw (0,2) .. controls (0,3) and (1,3) .. (1,4);
	\draw (1,2) .. controls (1,3) and (2,3) .. (2,2);
	\draw (3,2) .. controls (3,3) and (2,3) .. (2,4);
	%
	\draw[dashed]  (1,4) .. controls (1,3.75) and (2,3.75) .. (2,4);
	\draw (1,4) .. controls (1,4.25) and (2,4.25) .. (2,4);
	%
	\draw [<-] (1.75,2.45) -- (1.25,1.85);
}

==> pictures/splitop.tex <==
\tikzdiagh[xscale=.5,yscale=-.5]{
	\draw (0,0) .. controls (0,1) and (1,1) .. (1,2);
	\draw (1,0) .. controls (1,1) and (2,1) .. (2,0);
	\draw (3,0) .. controls (3,1) and (2,1) .. (2,2);
	%
	\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
	\draw (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
	\draw (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	\draw[dashed] (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
	\draw (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
	%
	\draw [<-] (1.25,.45) -- (1.75,-.15);
}

==> pictures/splittwisttwist.tex <==
\tikzdiagh[xscale=.5,yscale=-.5]{
%
%
  %tube shifted by 1
  \begin{scope}[shift={(-1,4)}]
	\draw[dashed] (1,0) .. controls (1,.-.25) and (2,-.25) .. (2,0);
	\draw (1,0) .. controls (1,.25) and (2,.25) .. (2,0);
	%
	\draw (1,0) -- (1,2);
	\draw (2,0) -- (2,2);
	%
	\draw[dashed] (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
	\draw (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
  \end{scope}
%
  %merge
  \begin{scope}[shift={(2,4)}]
	\draw (0,0) .. controls (0,1) and (1,1) .. (1,2);
	\draw (1,0) .. controls (1,1) and (2,1) .. (2,0);
	\draw (3,0) .. controls (3,1) and (2,1) .. (2,2);
	%
	\draw[dashed](0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
	\draw (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	\draw[dashed]  (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
	\draw(2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw[dashed] (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
	\draw (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
	%
	\draw [->] (1.25,.45) -- (1.75,-.15);
  \end{scope}
%
  %twist
  \begin{scope}[shift={(0,2)}]
		\draw[dashed] (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
		\draw (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
		\draw[dashed] (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
		\draw (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
		%
		\draw (0,0) .. controls (0,1) and (2,1) .. (2,2);
		\draw (1,0) .. controls (1,1) and (3,1) .. (3,2);
		\draw (2,0) .. controls (2,1) and (0,1) .. (0,2);
		\draw (3,0) .. controls (3,1) and (1,1) .. (1,2);
		%
		%\draw (0,2) .. controls (0,1.75) and (1,1.75) .. (1,2);
		%\draw (0,2) .. controls (0,2.25) and (1,2.25) .. (1,2);
		%\draw (2,2) .. controls (2,1.75) and (3,1.75) .. (3,2);
		%\draw (2,2) .. controls (2,2.25) and (3,2.25) .. (3,2);
		%
  \end{scope}
%
%
  %tube shifted by 1
  \begin{scope}[shift={(3,2)}]
	\draw[dashed] (1,0) .. controls (1,.-.25) and (2,-.25) .. (2,0);
	\draw (1,0) .. controls (1,.25) and (2,.25) .. (2,0);
	%
	\draw (1,0) -- (1,2);
	\draw (2,0) -- (2,2);
	%
	%\draw (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
	%\draw (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
  \end{scope}
%
%
%
  %tube shifted by 1
  \begin{scope}[shift={(-1,0)}]
	\draw (1,0) .. controls (1,.-.25) and (2,-.25) .. (2,0);
	\draw (1,0) .. controls (1,.25) and (2,.25) .. (2,0);
	%
	\draw (1,0) -- (1,2);
	\draw (2,0) -- (2,2);
	%
	%\draw (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
	%\draw (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
  \end{scope}
%
%
  %twist
  \begin{scope}[shift={(2,0)}]
		\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
		\draw (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
		\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
		\draw (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
		%
		\draw (0,0) .. controls (0,1) and (2,1) .. (2,2);
		\draw (1,0) .. controls (1,1) and (3,1) .. (3,2);
		\draw (2,0) .. controls (2,1) and (0,1) .. (0,2);
		\draw (3,0) .. controls (3,1) and (1,1) .. (1,2);
		%
		%\draw (0,2) .. controls (0,1.75) and (1,1.75) .. (1,2);
		%\draw (0,2) .. controls (0,2.25) and (1,2.25) .. (1,2);
		%\draw (2,2) .. controls (2,1.75) and (3,1.75) .. (3,2);
		%\draw (2,2) .. controls (2,2.25) and (3,2.25) .. (3,2);
		%
  \end{scope}
%
}

==> pictures/tubedeath.tex <==
 \tikzdiagh[xscale=-.5,yscale=-.5]{
	\draw (2,0) .. controls (2,.-.25) and (3,-.25) .. (3,0);
	\draw (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (2,0) -- (2,2);
	\draw (3,0) -- (3,2);
	%
	\draw[dashed] (2,2) .. controls (2,1.75) and (3,1.75) .. (3,2);
	\draw (2,2) .. controls (2,2.25) and (3,2.25) .. (3,2);
	%
	%
	\draw (0,2) .. controls (0,1) and (1,1) .. (1,2);
	%
	\draw[dashed] (0,2) .. controls (0,1.75) and (1,1.75) .. (1,2);
	\draw (0,2) .. controls (0,2.25) and (1,2.25) .. (1,2);
	%
	%
	\draw[->] (.5,.5) [partial ellipse=180:450:3ex and 1ex];
}

==> pictures/tubedeathop.tex <==
 \tikzdiagh[xscale=-.5,yscale=-.5]{
	\draw (2,0) .. controls (2,.-.25) and (3,-.25) .. (3,0);
	\draw (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (2,0) -- (2,2);
	\draw (3,0) -- (3,2);
	%
	\draw[dashed] (2,2) .. controls (2,1.75) and (3,1.75) .. (3,2);
	\draw (2,2) .. controls (2,2.25) and (3,2.25) .. (3,2);
	%
	%
	\draw (0,2) .. controls (0,1) and (1,1) .. (1,2);
	%
	\draw[dashed] (0,2) .. controls (0,1.75) and (1,1.75) .. (1,2);
	\draw (0,2) .. controls (0,2.25) and (1,2.25) .. (1,2);
	%
	%
	\draw[<-] (.5,.5) [partial ellipse=90:360:3ex and 1ex];
}

==> pictures/tubesW.tex <==
\tikzdiagh[scale=.5]{
	\draw (0,0) .. controls (0,.-.25) and (1,-.25) .. (1,0);
	\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	%
	\draw (0,0) -- (0,4);
	\draw (1,0) -- (1,4);
	%
	\draw (0,4) .. controls (0,3.75) and (1,3.75) .. (1,4);
	\draw (0,4) .. controls (0,4.25) and (1,4.25) .. (1,4);
	%
	\node at(1.5,.25) {\tiny $\dots$};
	\node at(1.5,3.75) {\tiny $\dots$};
	%
	\draw (2,0) .. controls (2,.-.25) and (3,-.25) .. (3,0);
	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (2,0) -- (2,4);
	\draw (3,0) -- (3,4);
	%
	\draw (2,4) .. controls (2,3.75) and (3,3.75) .. (3,4);
	\draw (2,4) .. controls (2,4.25) and (3,4.25) .. (3,4);
	%
	%
	\filldraw [fill=white, draw=black,rounded corners] (-.5,2.5) rectangle (3.5,3.5) node[midway] { $W$};
}

==> pictures/tubesWWp.tex <==
\tikzdiagh[scale=.5]{
	\draw (0,0) .. controls (0,.-.25) and (1,-.25) .. (1,0);
	\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	%
	\draw (0,0) -- (0,4);
	\draw (1,0) -- (1,4);
	%
	\draw (0,4) .. controls (0,3.75) and (1,3.75) .. (1,4);
	\draw (0,4) .. controls (0,4.25) and (1,4.25) .. (1,4);
	%
	\node at(1.5,.25) {\tiny $\dots$};
	\node at(1.5,3.75) {\tiny $\dots$};
	%
	\draw (2,0) .. controls (2,.-.25) and (3,-.25) .. (3,0);
	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (2,0) -- (2,4);
	\draw (3,0) -- (3,4);
	%
	\draw (2,4) .. controls (2,3.75) and (3,3.75) .. (3,4);
	\draw (2,4) .. controls (2,4.25) and (3,4.25) .. (3,4);
	%
	\node at(3.5,.25) {\tiny $\dots$};
	\node at(3.5,3.75) {\tiny $\dots$};
	%
	\draw (4,0) .. controls (4,.-.25) and (5,-.25) .. (5,0);
	\draw[dashed] (4,0) .. controls (4,.25) and (5,.25) .. (5,0);
	%
	\draw (4,0) -- (4,4);
	\draw (5,0) -- (5,4);
	%
	\draw (4,4) .. controls (4,3.75) and (5,3.75) .. (5,4);
	\draw (4,4) .. controls (4,4.25) and (5,4.25) .. (5,4);
	%
	%
	\filldraw [fill=white, draw=black,rounded corners] (-.5,2.5) rectangle (2.5,3.5) node[midway] { $W'$};
	\filldraw [fill=white, draw=black,rounded corners] (2.5,.5) rectangle (5.5,1.5) node[midway] { $W$};
}

==> pictures/tubesWop.tex <==
\tikzdiagh[scale=.5]{
	\draw (0,0) .. controls (0,.-.25) and (1,-.25) .. (1,0);
	\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	%
	\draw (0,0) -- (0,4);
	\draw (1,0) -- (1,4);
	%
	\draw (0,4) .. controls (0,3.75) and (1,3.75) .. (1,4);
	\draw (0,4) .. controls (0,4.25) and (1,4.25) .. (1,4);
	%
	\node at(1.5,.25) {\tiny $\dots$};
	\node at(1.5,3.75) {\tiny $\dots$};
	%
	\draw (2,0) .. controls (2,.-.25) and (3,-.25) .. (3,0);
	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (2,0) -- (2,4);
	\draw (3,0) -- (3,4);
	%
	\draw (2,4) .. controls (2,3.75) and (3,3.75) .. (3,4);
	\draw (2,4) .. controls (2,4.25) and (3,4.25) .. (3,4);
	%
	%
	\filldraw [fill=white, draw=black,rounded corners] (-.5,.5) rectangle (3.5,1.5) node[midway] { $W$};
}

==> pictures/tubesWp.tex <==
\tikzdiagh[scale=.5]{
	\draw (0,0) .. controls (0,.-.25) and (1,-.25) .. (1,0);
	\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	%
	\draw (0,0) -- (0,4);
	\draw (1,0) -- (1,4);
	%
	\draw (0,4) .. controls (0,3.75) and (1,3.75) .. (1,4);
	\draw (0,4) .. controls (0,4.25) and (1,4.25) .. (1,4);
	%
	\node at(1.5,.25) {\tiny $\dots$};
	\node at(1.5,3.75) {\tiny $\dots$};
	%
	\draw (2,0) .. controls (2,.-.25) and (3,-.25) .. (3,0);
	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (2,0) -- (2,4);
	\draw (3,0) -- (3,4);
	%
	\draw (2,4) .. controls (2,3.75) and (3,3.75) .. (3,4);
	\draw (2,4) .. controls (2,4.25) and (3,4.25) .. (3,4);
	%
	%
	\filldraw [fill=white, draw=black,rounded corners] (-.5,.5) rectangle (3.5,1.5) node[midway] { $W'$};
}

==> pictures/tubesWpW.tex <==
\tikzdiagh[scale=.5]{
	\draw (0,0) .. controls (0,.-.25) and (1,-.25) .. (1,0);
	\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	%
	\draw (0,0) -- (0,4);
	\draw (1,0) -- (1,4);
	%
	\draw (0,4) .. controls (0,3.75) and (1,3.75) .. (1,4);
	\draw (0,4) .. controls (0,4.25) and (1,4.25) .. (1,4);
	%
	\node at(1.5,.25) {\tiny $\dots$};
	\node at(1.5,3.75) {\tiny $\dots$};
	%
	\draw (2,0) .. controls (2,.-.25) and (3,-.25) .. (3,0);
	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (2,0) -- (2,4);
	\draw (3,0) -- (3,4);
	%
	\draw (2,4) .. controls (2,3.75) and (3,3.75) .. (3,4);
	\draw (2,4) .. controls (2,4.25) and (3,4.25) .. (3,4);
	%
	\node at(3.5,.25) {\tiny $\dots$};
	\node at(3.5,3.75) {\tiny $\dots$};
	%
	\draw (4,0) .. controls (4,.-.25) and (5,-.25) .. (5,0);
	\draw[dashed] (4,0) .. controls (4,.25) and (5,.25) .. (5,0);
	%
	\draw (4,0) -- (4,4);
	\draw (5,0) -- (5,4);
	%
	\draw (4,4) .. controls (4,3.75) and (5,3.75) .. (5,4);
	\draw (4,4) .. controls (4,4.25) and (5,4.25) .. (5,4);
	%
	%
	\filldraw [fill=white, draw=black,rounded corners] (-.5,.5) rectangle (2.5,1.5) node[midway] { $W'$};
	\filldraw [fill=white, draw=black,rounded corners] (2.5,2.5) rectangle (5.5,3.5) node[midway] { $W$};
}

==> pictures/tubesWpop.tex <==
\tikzdiagh[scale=.5]{
	\draw (0,0) .. controls (0,.-.25) and (1,-.25) .. (1,0);
	\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	%
	\draw (0,0) -- (0,4);
	\draw (1,0) -- (1,4);
	%
	\draw (0,4) .. controls (0,3.75) and (1,3.75) .. (1,4);
	\draw (0,4) .. controls (0,4.25) and (1,4.25) .. (1,4);
	%
	\node at(1.5,.25) {\tiny $\dots$};
	\node at(1.5,3.75) {\tiny $\dots$};
	%
	\draw (2,0) .. controls (2,.-.25) and (3,-.25) .. (3,0);
	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (2,0) -- (2,4);
	\draw (3,0) -- (3,4);
	%
	\draw (2,4) .. controls (2,3.75) and (3,3.75) .. (3,4);
	\draw (2,4) .. controls (2,4.25) and (3,4.25) .. (3,4);
	%
	%
	\filldraw [fill=white, draw=black,rounded corners] (-.5,2.5) rectangle (3.5,3.5) node[midway] { $W'$};
}

==> pictures/twist.tex <==
\tikzdiagc[scale=.5]{
	%
	\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
	\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (0,0) .. controls (0,1) and (2,1) .. (2,2);
	\draw (1,0) .. controls (1,1) and (3,1) .. (3,2);
	\draw (2,0) .. controls (2,1) and (0,1) .. (0,2);
	\draw (3,0) .. controls (3,1) and (1,1) .. (1,2);
	%
	\draw (0,2) .. controls (0,1.75) and (1,1.75) .. (1,2);
	\draw (0,2) .. controls (0,2.25) and (1,2.25) .. (1,2);
	\draw (2,2) .. controls (2,1.75) and (3,1.75) .. (3,2);
	\draw (2,2) .. controls (2,2.25) and (3,2.25) .. (3,2);
	%
}

==> pictures/twistAndMerge.tex <==
\tikzdiagc[scale=.5]{
  \begin{scope}[shift={(0,2)}]
		\draw (0,0) .. controls (0,1) and (1,1) .. (1,2);
		\draw (1,0) .. controls (1,1) and (2,1) .. (2,0);
		\draw (3,0) .. controls (3,1) and (2,1) .. (2,2);
		%
		\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
		\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
		\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
		\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
		\draw (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
		\draw (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
		%
		\draw [->] (1.15,.15) -- (1.85,.15);
  \end{scope}
	%
	%
	%
	%
	\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
	\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (0,0) .. controls (0,1) and (2,1) .. (2,2);
	\draw (1,0) .. controls (1,1) and (3,1) .. (3,2);
	\draw (2,0) .. controls (2,1) and (0,1) .. (0,2);
	\draw (3,0) .. controls (3,1) and (1,1) .. (1,2);
	%
	%\draw (0,2) .. controls (0,1.75) and (1,1.75) .. (1,2);
	%\draw (0,2) .. controls (0,2.25) and (1,2.25) .. (1,2);
	%\draw (2,2) .. controls (2,1.75) and (3,1.75) .. (3,2);
	%\draw (2,2) .. controls (2,2.25) and (3,2.25) .. (3,2);
	%
}

==> pictures/twistdeath.tex <==
 \tikzdiagh[xscale=.5,yscale=-.5]{
 
  \begin{scope}[shift={(0,2)}]
		%\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
		%\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
		%\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
		%\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
		%
		\draw (0,0) .. controls (0,1) and (2,1) .. (2,2);
		\draw (1,0) .. controls (1,1) and (3,1) .. (3,2);
		\draw (2,0) .. controls (2,1) and (0,1) .. (0,2);
		\draw (3,0) .. controls (3,1) and (1,1) .. (1,2);
		%
		\draw[dashed] (0,2) .. controls (0,1.75) and (1,1.75) .. (1,2);
		\draw (0,2) .. controls (0,2.25) and (1,2.25) .. (1,2);
		\draw[dashed] (2,2) .. controls (2,1.75) and (3,1.75) .. (3,2);
		\draw (2,2) .. controls (2,2.25) and (3,2.25) .. (3,2);
		%
  \end{scope}
 
 
	\draw (2,0) .. controls (2,.-.25) and (3,-.25) .. (3,0);
	\draw (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (2,0) -- (2,2);
	\draw (3,0) -- (3,2);
	%
	\draw[dashed] (2,2) .. controls (2,1.75) and (3,1.75) .. (3,2);
	\draw (2,2) .. controls (2,2.25) and (3,2.25) .. (3,2);
	%
	%
	\draw (0,2) .. controls (0,1) and (1,1) .. (1,2);
	%
	\draw[dashed] (0,2) .. controls (0,1.75) and (1,1.75) .. (1,2);
	\draw (0,2) .. controls (0,2.25) and (1,2.25) .. (1,2);
	%
	%
	\draw[<-] (.5,.5) [partial ellipse=90:360:3ex and 1ex];
}

==> pictures/twistdeathop.tex <==
 \tikzdiagh[xscale=.5,yscale=-.5]{
 
  \begin{scope}[shift={(0,2)}]
		%\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
		%\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
		%\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
		%\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
		%
		\draw (0,0) .. controls (0,1) and (2,1) .. (2,2);
		\draw (1,0) .. controls (1,1) and (3,1) .. (3,2);
		\draw (2,0) .. controls (2,1) and (0,1) .. (0,2);
		\draw (3,0) .. controls (3,1) and (1,1) .. (1,2);
		%
		\draw[dashed] (0,2) .. controls (0,1.75) and (1,1.75) .. (1,2);
		\draw (0,2) .. controls (0,2.25) and (1,2.25) .. (1,2);
		\draw[dashed] (2,2) .. controls (2,1.75) and (3,1.75) .. (3,2);
		\draw (2,2) .. controls (2,2.25) and (3,2.25) .. (3,2);
		%
  \end{scope}
 
 
	\draw (2,0) .. controls (2,.-.25) and (3,-.25) .. (3,0);
	\draw (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (2,0) -- (2,2);
	\draw (3,0) -- (3,2);
	%
	\draw[dashed] (2,2) .. controls (2,1.75) and (3,1.75) .. (3,2);
	\draw (2,2) .. controls (2,2.25) and (3,2.25) .. (3,2);
	%
	%
	\draw (0,2) .. controls (0,1) and (1,1) .. (1,2);
	%
	\draw[dashed] (0,2) .. controls (0,1.75) and (1,1.75) .. (1,2);
	\draw (0,2) .. controls (0,2.25) and (1,2.25) .. (1,2);
	%
	%
	\draw[->] (.5,.5) [partial ellipse=180:450:3ex and 1ex];
}

==> pictures/twistsplittube.tex <==
\tikzdiagh[xscale=.5,yscale=-.5]{
  \begin{scope}[shift={(1,2)}]
		%\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
		%\draw (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
		%\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
		%\draw (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
		%
		\draw (0,0) .. controls (0,1) and (2,1) .. (2,2);
		\draw (1,0) .. controls (1,1) and (3,1) .. (3,2);
		\draw (2,0) .. controls (2,1) and (0,1) .. (0,2);
		\draw (3,0) .. controls (3,1) and (1,1) .. (1,2);
		%
		\draw[dashed] (0,2) .. controls (0,1.75) and (1,1.75) .. (1,2);
		\draw (0,2) .. controls (0,2.25) and (1,2.25) .. (1,2);
		\draw[dashed] (2,2) .. controls (2,1.75) and (3,1.75) .. (3,2);
		\draw (2,2) .. controls (2,2.25) and (3,2.25) .. (3,2);
		%
  \end{scope}
%
%
%
	\draw (0,0) .. controls (0,1) and (1,1) .. (1,2);
	\draw (1,0) .. controls (1,1) and (2,1) .. (2,0);
	\draw (3,0) .. controls (3,1) and (2,1) .. (2,2);
	%
	\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
	\draw (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
	\draw (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw[dashed] (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
	\draw (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
	%
	\draw [->] (1.25,.45) -- (1.75,-.15);
%
%
	\draw (4,0) .. controls (4,-.25) and (5,-.25) .. (5,0);
	\draw (4,0) .. controls (4,.25) and (5,.25) .. (5,0);
	%
	\draw[dashed] (3,2) .. controls (3,1.75) and (4,1.75) .. (4,2);
	\draw (3,2) .. controls (3,2.25) and (4,2.25) .. (4,2);
	%
	\draw (4,0) .. controls (4,1) and (3,1) .. (3,2);
	\draw (5,0) .. controls (5,1) and (4,1) .. (4,2);
%
}

==> pictures/twisttwistmerge.tex <==
\tikzdiagh[scale=.5]{
%
%
  %tube shifted by 1
  \begin{scope}[shift={(-1,4)}]
	\draw (1,0) .. controls (1,.-.25) and (2,-.25) .. (2,0);
	\draw[dashed] (1,0) .. controls (1,.25) and (2,.25) .. (2,0);
	%
	\draw (1,0) -- (1,2);
	\draw (2,0) -- (2,2);
	%
	\draw (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
	\draw (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
  \end{scope}
%
  %merge
  \begin{scope}[shift={(2,4)}]
	\draw (0,0) .. controls (0,1) and (1,1) .. (1,2);
	\draw (1,0) .. controls (1,1) and (2,1) .. (2,0);
	\draw (3,0) .. controls (3,1) and (2,1) .. (2,2);
	%
	\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
	\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
	\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
	\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
	%
	\draw (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
	\draw (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
	%
	\draw [->] (1.15,.15) -- (1.85,.15);
  \end{scope}
%
  %twist
  \begin{scope}[shift={(0,2)}]
		\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
		\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
		\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
		\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
		%
		\draw (0,0) .. controls (0,1) and (2,1) .. (2,2);
		\draw (1,0) .. controls (1,1) and (3,1) .. (3,2);
		\draw (2,0) .. controls (2,1) and (0,1) .. (0,2);
		\draw (3,0) .. controls (3,1) and (1,1) .. (1,2);
		%
		%\draw (0,2) .. controls (0,1.75) and (1,1.75) .. (1,2);
		%\draw (0,2) .. controls (0,2.25) and (1,2.25) .. (1,2);
		%\draw (2,2) .. controls (2,1.75) and (3,1.75) .. (3,2);
		%\draw (2,2) .. controls (2,2.25) and (3,2.25) .. (3,2);
		%
  \end{scope}
%
%
  %tube shifted by 1
  \begin{scope}[shift={(3,2)}]
	\draw (1,0) .. controls (1,.-.25) and (2,-.25) .. (2,0);
	\draw[dashed] (1,0) .. controls (1,.25) and (2,.25) .. (2,0);
	%
	\draw (1,0) -- (1,2);
	\draw (2,0) -- (2,2);
	%
	%\draw (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
	%\draw (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
  \end{scope}
%
%
%
  %tube shifted by 1
  \begin{scope}[shift={(-1,0)}]
	\draw (1,0) .. controls (1,.-.25) and (2,-.25) .. (2,0);
	\draw[dashed] (1,0) .. controls (1,.25) and (2,.25) .. (2,0);
	%
	\draw (1,0) -- (1,2);
	\draw (2,0) -- (2,2);
	%
	%\draw (1,2) .. controls (1,1.75) and (2,1.75) .. (2,2);
	%\draw (1,2) .. controls (1,2.25) and (2,2.25) .. (2,2);
  \end{scope}
%
%
  %twist
  \begin{scope}[shift={(2,0)}]
		\draw (0,0) .. controls (0,-.25) and (1,-.25) .. (1,0);
		\draw[dashed] (0,0) .. controls (0,.25) and (1,.25) .. (1,0);
		\draw (2,0) .. controls (2,-.25) and (3,-.25) .. (3,0);
		\draw[dashed] (2,0) .. controls (2,.25) and (3,.25) .. (3,0);
		%
		\draw (0,0) .. controls (0,1) and (2,1) .. (2,2);
		\draw (1,0) .. controls (1,1) and (3,1) .. (3,2);
		\draw (2,0) .. controls (2,1) and (0,1) .. (0,2);
		\draw (3,0) .. controls (3,1) and (1,1) .. (1,2);
		%
		%\draw (0,2) .. controls (0,1.75) and (1,1.75) .. (1,2);
		%\draw (0,2) .. controls (0,2.25) and (1,2.25) .. (1,2);
		%\draw (2,2) .. controls (2,1.75) and (3,1.75) .. (3,2);
		%\draw (2,2) .. controls (2,2.25) and (3,2.25) .. (3,2);
		%
  \end{scope}
%
}
